Squark production in R-symmetric SUSY with Dirac gluinos: NLO corrections

R-symmetry leads to a distinct realisation of SUSY with a significantly modified coloured sector featuring a Dirac gluino and a scalar colour octet (sgluon). We present the impact of R-symmetry on squark production at the 13 TeV LHC. We study the total cross sections and their NLO corrections from all strongly interacting states, their dependence on the Dirac gluino mass and sgluon mass as well as their systematics for selected benchmark points. We find that tree-level cross sections in the R-symmetric model are reduced compared to the MSSM but the NLO K-factors are generally larger in the order of ten to twenty per cent. In the course of this work we derive the required DREG $\to$ DRED transition counterterms and necessary on-shell renormalisation constants. The real corrections are treated using FKS subtraction, with results cross checked against an independent calculation employing the two cut phase space slicing method.

==> img/gu_suLsuLdaggeru_DR.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p5 (Lua 5.3; terminal rev. 99, script rev. 100)
%% pon, 15 maj 2017, 10:21:40
\tikzset{every node/.append style={font={\fontsize{8.0pt}{9.6pt}\selectfont}}}
\path (0.000,0.000) rectangle (7.000,5.250);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.348,0.787)--(1.528,0.787);
\draw[gp path] (6.558,0.787)--(6.378,0.787);
\node[gp node right] at (1.201,0.787) {-0.02};
\draw[gp path] (1.348,1.250)--(1.528,1.250);
\draw[gp path] (6.558,1.250)--(6.378,1.250);
\node[gp node right] at (1.201,1.250) {0.00};
\draw[gp path] (1.348,1.713)--(1.528,1.713);
\draw[gp path] (6.558,1.713)--(6.378,1.713);
\node[gp node right] at (1.201,1.713) {0.02};
\draw[gp path] (1.348,2.176)--(1.528,2.176);
\draw[gp path] (6.558,2.176)--(6.378,2.176);
\node[gp node right] at (1.201,2.176) {0.04};
\draw[gp path] (1.348,2.639)--(1.528,2.639);
\draw[gp path] (6.558,2.639)--(6.378,2.639);
\node[gp node right] at (1.201,2.639) {0.06};
\draw[gp path] (1.348,3.103)--(1.528,3.103);
\draw[gp path] (6.558,3.103)--(6.378,3.103);
\node[gp node right] at (1.201,3.103) {0.08};
\draw[gp path] (1.348,3.566)--(1.528,3.566);
\draw[gp path] (6.558,3.566)--(6.378,3.566);
\node[gp node right] at (1.201,3.566) {0.10};
\draw[gp path] (1.348,4.029)--(1.528,4.029);
\draw[gp path] (6.558,4.029)--(6.378,4.029);
\node[gp node right] at (1.201,4.029) {0.12};
\draw[gp path] (1.348,4.492)--(1.528,4.492);
\draw[gp path] (6.558,4.492)--(6.378,4.492);
\node[gp node right] at (1.201,4.492) {0.14};
\draw[gp path] (1.348,4.955)--(1.528,4.955);
\draw[gp path] (6.558,4.955)--(6.378,4.955);
\node[gp node right] at (1.201,4.955) {0.16};
\draw[gp path] (1.348,0.787)--(1.348,0.967);
\draw[gp path] (1.348,4.955)--(1.348,4.775);
\node[gp node center] at (1.348,0.541) {$0.1$};
\draw[gp path] (2.553,0.787)--(2.553,0.877);
\draw[gp path] (2.553,4.955)--(2.553,4.865);
\draw[gp path] (3.259,0.787)--(3.259,0.877);
\draw[gp path] (3.259,4.955)--(3.259,4.865);
\draw[gp path] (3.759,0.787)--(3.759,0.877);
\draw[gp path] (3.759,4.955)--(3.759,4.865);
\draw[gp path] (4.147,0.787)--(4.147,0.877);
\draw[gp path] (4.147,4.955)--(4.147,4.865);
\draw[gp path] (4.464,0.787)--(4.464,0.877);
\draw[gp path] (4.464,4.955)--(4.464,4.865);
\draw[gp path] (4.732,0.787)--(4.732,0.877);
\draw[gp path] (4.732,4.955)--(4.732,4.865);
\draw[gp path] (4.964,0.787)--(4.964,0.877);
\draw[gp path] (4.964,4.955)--(4.964,4.865);
\draw[gp path] (5.169,0.787)--(5.169,0.877);
\draw[gp path] (5.169,4.955)--(5.169,4.865);
\draw[gp path] (5.353,0.787)--(5.353,0.967);
\draw[gp path] (5.353,4.955)--(5.353,4.775);
\node[gp node center] at (5.353,0.541) {$1$};
\draw[gp path] (6.558,0.787)--(6.558,0.877);
\draw[gp path] (6.558,4.955)--(6.558,4.865);
\draw[gp path] (1.348,4.955)--(1.348,0.787)--(6.558,0.787)--(6.558,4.955)--cycle;
\node[gp node center,rotate=-270] at (0.196,2.871) {$\sigma$ [fb]};
\node[gp node center] at (3.953,0.172) {$\delta$};
\node[gp node right] at (5.349,4.652) {$\eta_-$};
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (5.496,4.652)--(6.264,4.652);
\draw[gp path] (1.348,1.004)--(2.553,1.006)--(3.259,1.006)--(3.759,1.007)--(4.147,1.006)%
  --(5.353,1.008)--(6.558,1.010);
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.349,4.406) {$\eta_+$};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetdashtype{gp dt 2}
\draw[gp path] (5.496,4.406)--(6.264,4.406);
\draw[gp path] (1.348,4.784)--(1.358,4.743)--(1.369,4.701)--(1.379,4.659)--(1.390,4.617)%
  --(1.400,4.575)--(1.411,4.533)--(1.421,4.491)--(1.432,4.450)--(1.442,4.408)--(1.452,4.367)%
  --(1.463,4.326)--(1.473,4.285)--(1.484,4.244)--(1.494,4.205)--(1.505,4.165)--(1.515,4.127)%
  --(1.525,4.089)--(1.536,4.051)--(1.546,4.015)--(1.557,3.979)--(1.567,3.943)--(1.578,3.908)%
  --(1.588,3.874)--(1.599,3.840)--(1.609,3.807)--(1.619,3.774)--(1.630,3.742)--(1.640,3.710)%
  --(1.651,3.678)--(1.661,3.647)--(1.672,3.616)--(1.682,3.586)--(1.693,3.555)--(1.703,3.525)%
  --(1.713,3.495)--(1.724,3.466)--(1.734,3.437)--(1.745,3.408)--(1.755,3.379)--(1.766,3.351)%
  --(1.776,3.323)--(1.787,3.295)--(1.797,3.268)--(1.807,3.241)--(1.818,3.215)--(1.828,3.189)%
  --(1.839,3.163)--(1.849,3.137)--(1.860,3.112)--(1.870,3.087)--(1.880,3.063)--(1.891,3.038)%
  --(1.901,3.014)--(1.912,2.991)--(1.922,2.967)--(1.933,2.944)--(1.943,2.921)--(1.954,2.898)%
  --(1.964,2.876)--(1.974,2.854)--(1.985,2.832)--(1.995,2.810)--(2.006,2.789)--(2.016,2.768)%
  --(2.027,2.747)--(2.037,2.726)--(2.048,2.706)--(2.058,2.686)--(2.068,2.666)--(2.079,2.646)%
  --(2.089,2.627)--(2.100,2.608)--(2.110,2.589)--(2.121,2.571)--(2.131,2.552)--(2.142,2.534)%
  --(2.152,2.516)--(2.162,2.498)--(2.173,2.481)--(2.183,2.464)--(2.194,2.446)--(2.204,2.429)%
  --(2.215,2.413)--(2.225,2.396)--(2.235,2.380)--(2.246,2.364)--(2.256,2.348)--(2.267,2.332)%
  --(2.277,2.316)--(2.288,2.301)--(2.298,2.285)--(2.309,2.270)--(2.319,2.255)--(2.329,2.241)%
  --(2.340,2.226)--(2.350,2.212)--(2.361,2.198)--(2.371,2.184)--(2.382,2.170)--(2.392,2.156)%
  --(2.403,2.143)--(2.413,2.129)--(2.423,2.116)--(2.434,2.103)--(2.444,2.090)--(2.455,2.078)%
  --(2.465,2.065)--(2.476,2.053)--(2.486,2.040)--(2.496,2.028)--(2.507,2.016)--(2.517,2.004)%
  --(2.528,1.993)--(2.538,1.981)--(2.549,1.970)--(2.559,1.958)--(2.570,1.947)--(2.580,1.936)%
  --(2.590,1.925)--(2.601,1.915)--(2.611,1.904)--(2.622,1.894)--(2.632,1.883)--(2.643,1.873)%
  --(2.653,1.863)--(2.664,1.853)--(2.674,1.843)--(2.684,1.833)--(2.695,1.823)--(2.705,1.814)%
  --(2.716,1.804)--(2.726,1.795)--(2.737,1.786)--(2.747,1.777)--(2.758,1.768)--(2.768,1.759)%
  --(2.778,1.750)--(2.789,1.741)--(2.799,1.733)--(2.810,1.724)--(2.820,1.716)--(2.831,1.708)%
  --(2.841,1.700)--(2.851,1.692)--(2.862,1.684)--(2.872,1.676)--(2.883,1.668)--(2.893,1.660)%
  --(2.904,1.653)--(2.914,1.645)--(2.925,1.638)--(2.935,1.631)--(2.945,1.623)--(2.956,1.616)%
  --(2.966,1.609)--(2.977,1.602)--(2.987,1.595)--(2.998,1.589)--(3.008,1.582)--(3.019,1.575)%
  --(3.029,1.569)--(3.039,1.562)--(3.050,1.556)--(3.060,1.549)--(3.071,1.543)--(3.081,1.537)%
  --(3.092,1.531)--(3.102,1.525)--(3.113,1.519)--(3.123,1.513)--(3.133,1.507)--(3.144,1.501)%
  --(3.154,1.496)--(3.165,1.490)--(3.175,1.484)--(3.186,1.479)--(3.196,1.473)--(3.206,1.468)%
  --(3.217,1.463)--(3.227,1.458)--(3.238,1.453)--(3.248,1.447)--(3.259,1.442)--(3.269,1.437)%
  --(3.280,1.433)--(3.290,1.428)--(3.300,1.423)--(3.311,1.418)--(3.321,1.413)--(3.332,1.409)%
  --(3.342,1.404)--(3.353,1.400)--(3.363,1.395)--(3.374,1.391)--(3.384,1.386)--(3.394,1.382)%
  --(3.405,1.378)--(3.415,1.374)--(3.426,1.369)--(3.436,1.365)--(3.447,1.361)--(3.457,1.357)%
  --(3.467,1.353)--(3.478,1.349)--(3.488,1.346)--(3.499,1.342)--(3.509,1.338)--(3.520,1.334)%
  --(3.530,1.331)--(3.541,1.327)--(3.551,1.323)--(3.561,1.320)--(3.572,1.316)--(3.582,1.313)%
  --(3.593,1.309)--(3.603,1.306)--(3.614,1.302)--(3.624,1.299)--(3.635,1.296)--(3.645,1.293)%
  --(3.655,1.289)--(3.666,1.286)--(3.676,1.283)--(3.687,1.280)--(3.697,1.277)--(3.708,1.274)%
  --(3.718,1.271)--(3.729,1.268)--(3.739,1.265)--(3.749,1.262)--(3.760,1.259)--(3.770,1.257)%
  --(3.781,1.254)--(3.791,1.251)--(3.802,1.248)--(3.812,1.246)--(3.822,1.243)--(3.833,1.240)%
  --(3.843,1.238)--(3.854,1.235)--(3.864,1.233)--(3.875,1.230)--(3.885,1.228)--(3.896,1.225)%
  --(3.906,1.223)--(3.916,1.220)--(3.927,1.218)--(3.937,1.216)--(3.948,1.213)--(3.958,1.211)%
  --(3.969,1.209)--(3.979,1.207)--(3.990,1.205)--(4.000,1.203)--(4.010,1.200)--(4.021,1.198)%
  --(4.031,1.196)--(4.042,1.194)--(4.052,1.192)--(4.063,1.190)--(4.073,1.188)--(4.084,1.186)%
  --(4.094,1.184)--(4.104,1.183)--(4.115,1.181)--(4.125,1.179)--(4.136,1.177)--(4.146,1.175)%
  --(4.157,1.173)--(4.167,1.172)--(4.177,1.170)--(4.188,1.168)--(4.198,1.166)--(4.209,1.165)%
  --(4.219,1.163)--(4.230,1.161)--(4.240,1.160)--(4.251,1.158)--(4.261,1.157)--(4.271,1.155)%
  --(4.282,1.153)--(4.292,1.152)--(4.303,1.150)--(4.313,1.149)--(4.324,1.147)--(4.334,1.146)%
  --(4.345,1.144)--(4.355,1.143)--(4.365,1.141)--(4.376,1.140)--(4.386,1.139)--(4.397,1.137)%
  --(4.407,1.136)--(4.418,1.134)--(4.428,1.133)--(4.439,1.132)--(4.449,1.130)--(4.459,1.129)%
  --(4.470,1.128)--(4.480,1.127)--(4.491,1.125)--(4.501,1.124)--(4.512,1.123)--(4.522,1.122)%
  --(4.532,1.120)--(4.543,1.119)--(4.553,1.118)--(4.564,1.117)--(4.574,1.116)--(4.585,1.115)%
  --(4.595,1.114)--(4.606,1.112)--(4.616,1.111)--(4.626,1.110)--(4.637,1.109)--(4.647,1.108)%
  --(4.658,1.107)--(4.668,1.106)--(4.679,1.105)--(4.689,1.104)--(4.700,1.103)--(4.710,1.102)%
  --(4.720,1.101)--(4.731,1.100)--(4.741,1.099)--(4.752,1.099)--(4.762,1.098)--(4.773,1.097)%
  --(4.783,1.096)--(4.793,1.095)--(4.804,1.094)--(4.814,1.093)--(4.825,1.093)--(4.835,1.092)%
  --(4.846,1.091)--(4.856,1.090)--(4.867,1.089)--(4.877,1.089)--(4.887,1.088)--(4.898,1.087)%
  --(4.908,1.086)--(4.919,1.086)--(4.929,1.085)--(4.940,1.084)--(4.950,1.084)--(4.961,1.083)%
  --(4.971,1.082)--(4.981,1.081)--(4.992,1.081)--(5.002,1.080)--(5.013,1.079)--(5.023,1.079)%
  --(5.034,1.078)--(5.044,1.077)--(5.055,1.077)--(5.065,1.076)--(5.075,1.076)--(5.086,1.075)%
  --(5.096,1.074)--(5.107,1.074)--(5.117,1.073)--(5.128,1.072)--(5.138,1.072)--(5.148,1.071)%
  --(5.159,1.071)--(5.169,1.070)--(5.180,1.069)--(5.190,1.069)--(5.201,1.068)--(5.211,1.068)%
  --(5.222,1.067)--(5.232,1.067)--(5.242,1.066)--(5.253,1.066)--(5.263,1.065)--(5.274,1.065)%
  --(5.284,1.064)--(5.295,1.063)--(5.305,1.063)--(5.316,1.062)--(5.326,1.062)--(5.336,1.061)%
  --(5.347,1.061)--(5.357,1.060)--(5.368,1.060)--(5.378,1.060)--(5.389,1.059)--(5.399,1.059)%
  --(5.410,1.058)--(5.420,1.058)--(5.430,1.057)--(5.441,1.057)--(5.451,1.056)--(5.462,1.056)%
  --(5.472,1.055)--(5.483,1.055)--(5.493,1.055)--(5.503,1.054)--(5.514,1.054)--(5.524,1.053)%
  --(5.535,1.053)--(5.545,1.053)--(5.556,1.052)--(5.566,1.052)--(5.577,1.051)--(5.587,1.051)%
  --(5.597,1.051)--(5.608,1.050)--(5.618,1.050)--(5.629,1.050)--(5.639,1.049)--(5.650,1.049)%
  --(5.660,1.049)--(5.671,1.048)--(5.681,1.048)--(5.691,1.048)--(5.702,1.047)--(5.712,1.047)%
  --(5.723,1.047)--(5.733,1.046)--(5.744,1.046)--(5.754,1.046)--(5.764,1.045)--(5.775,1.045)%
  --(5.785,1.045)--(5.796,1.045)--(5.806,1.044)--(5.817,1.044)--(5.827,1.044)--(5.838,1.044)%
  --(5.848,1.043)--(5.858,1.043)--(5.869,1.043)--(5.879,1.043)--(5.890,1.042)--(5.900,1.042)%
  --(5.911,1.042)--(5.921,1.042)--(5.932,1.041)--(5.942,1.041)--(5.952,1.041)--(5.963,1.041)%
  --(5.973,1.041)--(5.984,1.040)--(5.994,1.040)--(6.005,1.040)--(6.015,1.040)--(6.026,1.040)%
  --(6.036,1.039)--(6.046,1.039)--(6.057,1.039)--(6.067,1.039)--(6.078,1.039)--(6.088,1.038)%
  --(6.099,1.038)--(6.109,1.038)--(6.119,1.038)--(6.130,1.038)--(6.140,1.038)--(6.151,1.037)%
  --(6.161,1.037)--(6.172,1.037)--(6.182,1.037)--(6.193,1.037)--(6.203,1.036)--(6.213,1.036)%
  --(6.224,1.036)--(6.234,1.036)--(6.245,1.036)--(6.255,1.036)--(6.266,1.035)--(6.276,1.035)%
  --(6.287,1.035)--(6.297,1.035)--(6.307,1.035)--(6.318,1.035)--(6.328,1.034)--(6.339,1.034)%
  --(6.349,1.034)--(6.360,1.034)--(6.370,1.034)--(6.381,1.034)--(6.391,1.033)--(6.401,1.033)%
  --(6.412,1.033)--(6.422,1.033)--(6.433,1.033)--(6.443,1.033)--(6.454,1.032)--(6.464,1.032)%
  --(6.474,1.032)--(6.485,1.032)--(6.495,1.032)--(6.506,1.032)--(6.516,1.031)--(6.527,1.031)%
  --(6.537,1.031)--(6.548,1.031)--(6.558,1.031);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.348,4.955)--(1.348,0.787)--(6.558,0.787)--(6.558,4.955)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.348cm}{0.787cm}}{\pgfpoint{6.558cm}{4.955cm}}
\end{tikzpicture}
%% gnuplot variables


==> img/gu_suLsuRubar_DR.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p5 (Lua 5.3; terminal rev. 99, script rev. 100)
%% pon, 15 maj 2017, 10:21:40
\tikzset{every node/.append style={font={\fontsize{8.0pt}{9.6pt}\selectfont}}}
\path (0.000,0.000) rectangle (7.000,5.250);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.495,0.787)--(1.675,0.787);
\draw[gp path] (6.558,0.787)--(6.378,0.787);
\node[gp node right] at (1.348,0.787) {-0.004};
\draw[gp path] (1.495,1.250)--(1.675,1.250);
\draw[gp path] (6.558,1.250)--(6.378,1.250);
\node[gp node right] at (1.348,1.250) {-0.002};
\draw[gp path] (1.495,1.713)--(1.675,1.713);
\draw[gp path] (6.558,1.713)--(6.378,1.713);
\node[gp node right] at (1.348,1.713) {0.000};
\draw[gp path] (1.495,2.176)--(1.675,2.176);
\draw[gp path] (6.558,2.176)--(6.378,2.176);
\node[gp node right] at (1.348,2.176) {0.002};
\draw[gp path] (1.495,2.639)--(1.675,2.639);
\draw[gp path] (6.558,2.639)--(6.378,2.639);
\node[gp node right] at (1.348,2.639) {0.004};
\draw[gp path] (1.495,3.103)--(1.675,3.103);
\draw[gp path] (6.558,3.103)--(6.378,3.103);
\node[gp node right] at (1.348,3.103) {0.006};
\draw[gp path] (1.495,3.566)--(1.675,3.566);
\draw[gp path] (6.558,3.566)--(6.378,3.566);
\node[gp node right] at (1.348,3.566) {0.008};
\draw[gp path] (1.495,4.029)--(1.675,4.029);
\draw[gp path] (6.558,4.029)--(6.378,4.029);
\node[gp node right] at (1.348,4.029) {0.010};
\draw[gp path] (1.495,4.492)--(1.675,4.492);
\draw[gp path] (6.558,4.492)--(6.378,4.492);
\node[gp node right] at (1.348,4.492) {0.012};
\draw[gp path] (1.495,4.955)--(1.675,4.955);
\draw[gp path] (6.558,4.955)--(6.378,4.955);
\node[gp node right] at (1.348,4.955) {0.014};
\draw[gp path] (1.495,0.787)--(1.495,0.967);
\draw[gp path] (1.495,4.955)--(1.495,4.775);
\node[gp node center] at (1.495,0.541) {$0.1$};
\draw[gp path] (2.003,0.787)--(2.003,0.877);
\draw[gp path] (2.003,4.955)--(2.003,4.865);
\draw[gp path] (2.300,0.787)--(2.300,0.877);
\draw[gp path] (2.300,4.955)--(2.300,4.865);
\draw[gp path] (2.511,0.787)--(2.511,0.877);
\draw[gp path] (2.511,4.955)--(2.511,4.865);
\draw[gp path] (2.675,0.787)--(2.675,0.877);
\draw[gp path] (2.675,4.955)--(2.675,4.865);
\draw[gp path] (2.808,0.787)--(2.808,0.877);
\draw[gp path] (2.808,4.955)--(2.808,4.865);
\draw[gp path] (2.921,0.787)--(2.921,0.877);
\draw[gp path] (2.921,4.955)--(2.921,4.865);
\draw[gp path] (3.019,0.787)--(3.019,0.877);
\draw[gp path] (3.019,4.955)--(3.019,4.865);
\draw[gp path] (3.105,0.787)--(3.105,0.877);
\draw[gp path] (3.105,4.955)--(3.105,4.865);
\draw[gp path] (3.183,0.787)--(3.183,0.967);
\draw[gp path] (3.183,4.955)--(3.183,4.775);
\node[gp node center] at (3.183,0.541) {$1$};
\draw[gp path] (3.691,0.787)--(3.691,0.877);
\draw[gp path] (3.691,4.955)--(3.691,4.865);
\draw[gp path] (3.988,0.787)--(3.988,0.877);
\draw[gp path] (3.988,4.955)--(3.988,4.865);
\draw[gp path] (4.199,0.787)--(4.199,0.877);
\draw[gp path] (4.199,4.955)--(4.199,4.865);
\draw[gp path] (4.362,0.787)--(4.362,0.877);
\draw[gp path] (4.362,4.955)--(4.362,4.865);
\draw[gp path] (4.496,0.787)--(4.496,0.877);
\draw[gp path] (4.496,4.955)--(4.496,4.865);
\draw[gp path] (4.609,0.787)--(4.609,0.877);
\draw[gp path] (4.609,4.955)--(4.609,4.865);
\draw[gp path] (4.707,0.787)--(4.707,0.877);
\draw[gp path] (4.707,4.955)--(4.707,4.865);
\draw[gp path] (4.793,0.787)--(4.793,0.877);
\draw[gp path] (4.793,4.955)--(4.793,4.865);
\draw[gp path] (4.870,0.787)--(4.870,0.967);
\draw[gp path] (4.870,4.955)--(4.870,4.775);
\node[gp node center] at (4.870,0.541) {$10$};
\draw[gp path] (5.378,0.787)--(5.378,0.877);
\draw[gp path] (5.378,4.955)--(5.378,4.865);
\draw[gp path] (5.676,0.787)--(5.676,0.877);
\draw[gp path] (5.676,4.955)--(5.676,4.865);
\draw[gp path] (5.886,0.787)--(5.886,0.877);
\draw[gp path] (5.886,4.955)--(5.886,4.865);
\draw[gp path] (6.050,0.787)--(6.050,0.877);
\draw[gp path] (6.050,4.955)--(6.050,4.865);
\draw[gp path] (6.184,0.787)--(6.184,0.877);
\draw[gp path] (6.184,4.955)--(6.184,4.865);
\draw[gp path] (6.297,0.787)--(6.297,0.877);
\draw[gp path] (6.297,4.955)--(6.297,4.865);
\draw[gp path] (6.394,0.787)--(6.394,0.877);
\draw[gp path] (6.394,4.955)--(6.394,4.865);
\draw[gp path] (6.481,0.787)--(6.481,0.877);
\draw[gp path] (6.481,4.955)--(6.481,4.865);
\draw[gp path] (6.558,0.787)--(6.558,0.967);
\draw[gp path] (6.558,4.955)--(6.558,4.775);
\node[gp node center] at (6.558,0.541) {$100$};
\draw[gp path] (1.495,4.955)--(1.495,0.787)--(6.558,0.787)--(6.558,4.955)--cycle;
\node[gp node center,rotate=-270] at (0.196,2.871) {$\sigma$ [fb]};
\node[gp node center] at (4.026,0.172) {$\delta$};
\node[gp node right] at (5.349,4.652) {$\eta_-$};
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (5.496,4.652)--(6.264,4.652);
\draw[gp path] (1.495,1.192)--(2.003,1.193)--(2.300,1.195)--(2.511,1.198)--(2.675,1.202)%
  --(3.019,1.214)--(3.183,1.223)--(3.480,1.245)--(3.691,1.262)--(3.988,1.288)--(4.199,1.304)%
  --(4.362,1.316)--(4.793,1.340)--(5.378,1.359)--(6.558,1.373);
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.349,4.406) {$\eta_+$};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetdashtype{gp dt 2}
\draw[gp path] (5.496,4.406)--(6.264,4.406);
\draw[gp path] (2.675,4.524)--(2.682,4.470)--(2.690,4.417)--(2.698,4.363)--(2.706,4.308)%
  --(2.714,4.254)--(2.721,4.199)--(2.729,4.144)--(2.737,4.089)--(2.745,4.035)--(2.752,3.981)%
  --(2.760,3.927)--(2.768,3.873)--(2.776,3.821)--(2.784,3.769)--(2.791,3.718)--(2.799,3.669)%
  --(2.807,3.620)--(2.815,3.573)--(2.822,3.528)--(2.830,3.484)--(2.838,3.442)--(2.846,3.401)%
  --(2.854,3.361)--(2.861,3.323)--(2.869,3.286)--(2.877,3.250)--(2.885,3.214)--(2.893,3.180)%
  --(2.900,3.147)--(2.908,3.114)--(2.916,3.082)--(2.924,3.051)--(2.931,3.019)--(2.939,2.989)%
  --(2.947,2.958)--(2.955,2.928)--(2.963,2.899)--(2.970,2.870)--(2.978,2.841)--(2.986,2.813)%
  --(2.994,2.786)--(3.001,2.759)--(3.009,2.733)--(3.017,2.707)--(3.025,2.681)--(3.033,2.657)%
  --(3.040,2.633)--(3.048,2.609)--(3.056,2.586)--(3.064,2.564)--(3.072,2.542)--(3.079,2.521)%
  --(3.087,2.500)--(3.095,2.479)--(3.103,2.459)--(3.110,2.439)--(3.118,2.420)--(3.126,2.401)%
  --(3.134,2.382)--(3.142,2.364)--(3.149,2.346)--(3.157,2.329)--(3.165,2.312)--(3.173,2.295)%
  --(3.180,2.278)--(3.188,2.262)--(3.196,2.246)--(3.204,2.230)--(3.212,2.214)--(3.219,2.199)%
  --(3.227,2.184)--(3.235,2.170)--(3.243,2.155)--(3.251,2.141)--(3.258,2.127)--(3.266,2.114)%
  --(3.274,2.101)--(3.282,2.088)--(3.289,2.075)--(3.297,2.063)--(3.305,2.051)--(3.313,2.039)%
  --(3.321,2.028)--(3.328,2.017)--(3.336,2.006)--(3.344,1.995)--(3.352,1.985)--(3.359,1.975)%
  --(3.367,1.965)--(3.375,1.955)--(3.383,1.946)--(3.391,1.936)--(3.398,1.927)--(3.406,1.918)%
  --(3.414,1.910)--(3.422,1.901)--(3.430,1.892)--(3.437,1.884)--(3.445,1.876)--(3.453,1.868)%
  --(3.461,1.859)--(3.468,1.852)--(3.476,1.844)--(3.484,1.836)--(3.492,1.828)--(3.500,1.821)%
  --(3.507,1.813)--(3.515,1.806)--(3.523,1.799)--(3.531,1.792)--(3.538,1.785)--(3.546,1.779)%
  --(3.554,1.772)--(3.562,1.766)--(3.570,1.759)--(3.577,1.753)--(3.585,1.747)--(3.593,1.741)%
  --(3.601,1.736)--(3.609,1.730)--(3.616,1.725)--(3.624,1.719)--(3.632,1.714)--(3.640,1.709)%
  --(3.647,1.704)--(3.655,1.699)--(3.663,1.694)--(3.671,1.689)--(3.679,1.685)--(3.686,1.680)%
  --(3.694,1.675)--(3.702,1.671)--(3.710,1.667)--(3.717,1.662)--(3.725,1.658)--(3.733,1.654)%
  --(3.741,1.649)--(3.749,1.645)--(3.756,1.641)--(3.764,1.637)--(3.772,1.633)--(3.780,1.630)%
  --(3.787,1.626)--(3.795,1.622)--(3.803,1.618)--(3.811,1.615)--(3.819,1.611)--(3.826,1.608)%
  --(3.834,1.604)--(3.842,1.601)--(3.850,1.598)--(3.858,1.594)--(3.865,1.591)--(3.873,1.588)%
  --(3.881,1.585)--(3.889,1.582)--(3.896,1.579)--(3.904,1.577)--(3.912,1.574)--(3.920,1.571)%
  --(3.928,1.568)--(3.935,1.566)--(3.943,1.563)--(3.951,1.561)--(3.959,1.558)--(3.966,1.556)%
  --(3.974,1.553)--(3.982,1.551)--(3.990,1.548)--(3.998,1.546)--(4.005,1.544)--(4.013,1.541)%
  --(4.021,1.539)--(4.029,1.537)--(4.037,1.535)--(4.044,1.532)--(4.052,1.530)--(4.060,1.528)%
  --(4.068,1.526)--(4.075,1.524)--(4.083,1.522)--(4.091,1.520)--(4.099,1.518)--(4.107,1.516)%
  --(4.114,1.514)--(4.122,1.512)--(4.130,1.510)--(4.138,1.508)--(4.145,1.506)--(4.153,1.505)%
  --(4.161,1.503)--(4.169,1.501)--(4.177,1.499)--(4.184,1.498)--(4.192,1.496)--(4.200,1.494)%
  --(4.208,1.493)--(4.216,1.491)--(4.223,1.490)--(4.231,1.488)--(4.239,1.487)--(4.247,1.486)%
  --(4.254,1.484)--(4.262,1.483)--(4.270,1.481)--(4.278,1.480)--(4.286,1.479)--(4.293,1.478)%
  --(4.301,1.476)--(4.309,1.475)--(4.317,1.474)--(4.324,1.473)--(4.332,1.472)--(4.340,1.470)%
  --(4.348,1.469)--(4.356,1.468)--(4.363,1.467)--(4.371,1.466)--(4.379,1.465)--(4.387,1.464)%
  --(4.395,1.463)--(4.402,1.462)--(4.410,1.461)--(4.418,1.460)--(4.426,1.459)--(4.433,1.458)%
  --(4.441,1.456)--(4.449,1.455)--(4.457,1.454)--(4.465,1.454)--(4.472,1.453)--(4.480,1.452)%
  --(4.488,1.451)--(4.496,1.450)--(4.503,1.449)--(4.511,1.448)--(4.519,1.447)--(4.527,1.446)%
  --(4.535,1.445)--(4.542,1.444)--(4.550,1.443)--(4.558,1.443)--(4.566,1.442)--(4.574,1.441)%
  --(4.581,1.440)--(4.589,1.439)--(4.597,1.439)--(4.605,1.438)--(4.612,1.437)--(4.620,1.436)%
  --(4.628,1.436)--(4.636,1.435)--(4.644,1.434)--(4.651,1.434)--(4.659,1.433)--(4.667,1.432)%
  --(4.675,1.432)--(4.682,1.431)--(4.690,1.430)--(4.698,1.430)--(4.706,1.429)--(4.714,1.429)%
  --(4.721,1.428)--(4.729,1.427)--(4.737,1.427)--(4.745,1.426)--(4.753,1.426)--(4.760,1.425)%
  --(4.768,1.425)--(4.776,1.424)--(4.784,1.424)--(4.791,1.423)--(4.799,1.423)--(4.807,1.422)%
  --(4.815,1.422)--(4.823,1.421)--(4.830,1.421)--(4.838,1.420)--(4.846,1.420)--(4.854,1.419)%
  --(4.861,1.419)--(4.869,1.418)--(4.877,1.418)--(4.885,1.417)--(4.893,1.417)--(4.900,1.416)%
  --(4.908,1.416)--(4.916,1.415)--(4.924,1.415)--(4.931,1.414)--(4.939,1.414)--(4.947,1.413)%
  --(4.955,1.413)--(4.963,1.412)--(4.970,1.412)--(4.978,1.411)--(4.986,1.411)--(4.994,1.411)%
  --(5.002,1.410)--(5.009,1.410)--(5.017,1.409)--(5.025,1.409)--(5.033,1.408)--(5.040,1.408)%
  --(5.048,1.408)--(5.056,1.407)--(5.064,1.407)--(5.072,1.407)--(5.079,1.406)--(5.087,1.406)%
  --(5.095,1.405)--(5.103,1.405)--(5.110,1.405)--(5.118,1.404)--(5.126,1.404)--(5.134,1.404)%
  --(5.142,1.403)--(5.149,1.403)--(5.157,1.403)--(5.165,1.402)--(5.173,1.402)--(5.181,1.402)%
  --(5.188,1.402)--(5.196,1.401)--(5.204,1.401)--(5.212,1.401)--(5.219,1.400)--(5.227,1.400)%
  --(5.235,1.400)--(5.243,1.400)--(5.251,1.399)--(5.258,1.399)--(5.266,1.399)--(5.274,1.399)%
  --(5.282,1.399)--(5.289,1.398)--(5.297,1.398)--(5.305,1.398)--(5.313,1.398)--(5.321,1.398)%
  --(5.328,1.397)--(5.336,1.397)--(5.344,1.397)--(5.352,1.397)--(5.360,1.397)--(5.367,1.396)%
  --(5.375,1.396)--(5.383,1.396)--(5.391,1.396)--(5.398,1.396)--(5.406,1.396)--(5.414,1.395)%
  --(5.422,1.395)--(5.430,1.395)--(5.437,1.395)--(5.445,1.395)--(5.453,1.394)--(5.461,1.394)%
  --(5.468,1.394)--(5.476,1.394)--(5.484,1.394)--(5.492,1.393)--(5.500,1.393)--(5.507,1.393)%
  --(5.515,1.393)--(5.523,1.393)--(5.531,1.392)--(5.539,1.392)--(5.546,1.392)--(5.554,1.392)%
  --(5.562,1.392)--(5.570,1.391)--(5.577,1.391)--(5.585,1.391)--(5.593,1.391)--(5.601,1.391)%
  --(5.609,1.390)--(5.616,1.390)--(5.624,1.390)--(5.632,1.390)--(5.640,1.390)--(5.647,1.389)%
  --(5.655,1.389)--(5.663,1.389)--(5.671,1.389)--(5.679,1.389)--(5.686,1.388)--(5.694,1.388)%
  --(5.702,1.388)--(5.710,1.388)--(5.718,1.388)--(5.725,1.387)--(5.733,1.387)--(5.741,1.387)%
  --(5.749,1.387)--(5.756,1.387)--(5.764,1.386)--(5.772,1.386)--(5.780,1.386)--(5.788,1.386)%
  --(5.795,1.386)--(5.803,1.385)--(5.811,1.385)--(5.819,1.385)--(5.826,1.385)--(5.834,1.385)%
  --(5.842,1.384)--(5.850,1.384)--(5.858,1.384)--(5.865,1.384)--(5.873,1.384)--(5.881,1.384)%
  --(5.889,1.383)--(5.897,1.383)--(5.904,1.383)--(5.912,1.383)--(5.920,1.383)--(5.928,1.382)%
  --(5.935,1.382)--(5.943,1.382)--(5.951,1.382)--(5.959,1.382)--(5.967,1.382)--(5.974,1.381)%
  --(5.982,1.381)--(5.990,1.381)--(5.998,1.381)--(6.005,1.381)--(6.013,1.381)--(6.021,1.381)%
  --(6.029,1.380)--(6.037,1.380)--(6.044,1.380)--(6.052,1.380)--(6.060,1.380)--(6.068,1.380)%
  --(6.075,1.380)--(6.083,1.379)--(6.091,1.379)--(6.099,1.379)--(6.107,1.379)--(6.114,1.379)%
  --(6.122,1.379)--(6.130,1.379)--(6.138,1.379)--(6.146,1.379)--(6.153,1.379)--(6.161,1.378)%
  --(6.169,1.378)--(6.177,1.378)--(6.184,1.378)--(6.192,1.378)--(6.200,1.378)--(6.208,1.378)%
  --(6.216,1.378)--(6.223,1.378)--(6.231,1.378)--(6.239,1.378)--(6.247,1.378)--(6.254,1.378)%
  --(6.262,1.378)--(6.270,1.378)--(6.278,1.378)--(6.286,1.378)--(6.293,1.378)--(6.301,1.378)%
  --(6.309,1.378)--(6.317,1.378)--(6.325,1.378)--(6.332,1.378)--(6.340,1.378)--(6.348,1.378)%
  --(6.356,1.378)--(6.363,1.378)--(6.371,1.378)--(6.379,1.378)--(6.387,1.378)--(6.395,1.378)%
  --(6.402,1.378)--(6.410,1.378)--(6.418,1.379)--(6.426,1.379)--(6.433,1.379)--(6.441,1.379)%
  --(6.449,1.379)--(6.457,1.379)--(6.465,1.379)--(6.472,1.379)--(6.480,1.379)--(6.488,1.380)%
  --(6.496,1.380)--(6.504,1.380)--(6.511,1.380)--(6.519,1.380)--(6.527,1.380)--(6.535,1.380)%
  --(6.542,1.381)--(6.550,1.381)--(6.558,1.381);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.495,4.955)--(1.495,0.787)--(6.558,0.787)--(6.558,4.955)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.495cm}{0.787cm}}{\pgfpoint{6.558cm}{4.955cm}}
\end{tikzpicture}
%% gnuplot variables

